Suboptimal nonlinear model predictive control with input move-blocking

This paper deals with the integration of input move-blocking into the framework of suboptimal model predictive control. The blocked input parameterization is explicitly considered as a source of suboptimality. A straightforward integration approach is to hold back a manually generated stabilizing fallback solution in some buffer for the case that the optimizer does not find a better input move-blocked solution. An extended approach superimposes the manually generated stabilizing warm-start by the move-blocked control sequence and enables a stepwise improvement of the control performance. In addition, this contribution provides a detailed review of the literature on input move-blocked model predictive control and combines important results with the findings of suboptimal model predictive control. A numerical example supports the theoretical results and shows the effectiveness of the proposed approach.

==> offset.tikz.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Phase portrait
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
	width=0.9\figurewidth,
	height=0.9\figureheight,
	axis y line = left,
	axis x line = bottom,
	at={(0\figurewidth,0.0\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\small},
	xmin=-1,
	xmax=1,
	y label style={at={(-0.12,0.5)}},
	every outer y axis line/.append style={draw=none},
	every y tick label/.append style={font=\color{black},font=\small},
	ymin=-1,
	ymax=0.7,
	line join=round,
	xlabel={$k$},
	ylabel={},
	ytick = {-1},
	yticklabels={},
	xtick = {-1,-0.5,0,0.5,1.0},
	xticklabels={$0$,$1$,$2$,$3$,$4$},
	axis background/.style={fill=white},
	legend columns = 0,
	legend entries={},
	legend style={at={(0.05,1.01)},anchor=south west,legend cell align=left,align=left,draw=none,font=\footnotesize,fill opacity=0.85}
	]


\addplot [color=black,densely dashed,line width=1.0pt] coordinates {(-1.0,-0.9) (-0.5,-0.9) (0.0,-0.9) (0.0,-0.5) (1.0,-0.5)};
\addplot [thick,color=black,fill=gray3, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(-1.0,-0.9)};
\addplot [thick,color=black,fill=white, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(-0.5,-0.9)};
\addplot [thick,color=black,fill=gray3, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(0.0,-0.5)};
\addplot [thick,color=black,fill=white, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(0.5,-0.5)};
\node (source) at(-0.85,-0.8){$\ukBlocked{0}$};
\node (source) at(0.15,-0.4){$\ukBlocked{1}$};


\addplot [color=black,densely dashed,line width=1.0pt] coordinates {(-1.0,-0.5) (-0.5,-0.5) (-0.5,-0.1) (0.5,-0.1) (0.5,-0.25) (1.0,-0.25)};
\addplot [thick,color=black,fill=gray3, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(-1.0,-0.5)};
\addplot [thick,color=black,fill=gray3, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(-0.5,-0.1)};
\addplot [thick,color=black,fill=gray3, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(0.0,-0.1)};
\addplot [thick,color=black,fill=gray3, line width=0.6pt,only marks,mark=*, mark size=2pt] coordinates {(0.5,-0.25)};
\node (source) at(-0.8,-0.4){$\ukfW{0}{\xo}$};
\node (source) at(-0.3,0.0){$\ukfW{1}{\xo}$};
\node (source) at(0.2,0.0){$\ukfW{2}{\xo}$};
\node (source) at(0.7,-0.15){$\ukfW{3}{\xo}$};

\node (source) at(-0.15,0.65){\scriptsize $\ukBlocked{0} +\lambda \max\{\ukfW{0}{\xo},\ukfW{1}{\xo}\}\leq \max\constrainedInputSpace$};
\node (source) at(-0.165,0.5){\scriptsize $\ukBlocked{0} +\lambda \min\{\ukfW{0}{\xo},\ukfW{1}{\xo}\}\geq \min\constrainedInputSpace$};
\node (source) at(-0.15,0.35){\scriptsize $\ukBlocked{1} +\lambda \max\{\ukfW{2}{\xo},\ukfW{3}{\xo}\}\leq \max\constrainedInputSpace$};
\node (source) at(-0.165,0.2){\scriptsize $\ukBlocked{1} +\lambda \min\{\ukfW{2}{\xo},\ukfW{3}{\xo}\}\geq \min\constrainedInputSpace$};

\node (source) at(0,-0.3){$+$};
\end{axis}

\end{tikzpicture}%


==> phaseLevel.tikz.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Phase portrait
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
	width=0.9\figurewidth,
	height=0.9\figureheight,
	axis y line = left,
	axis x line = bottom,
	at={(0\figurewidth,0.0\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\small},
	xmin=-1,
	xmax=1,
	xmajorgrids,
	y label style={at={(-0.12,0.5)}},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\small},
	ymin=-1,
	ymax=1,
	line join=round,
	xlabel={\small $x_1(k),\,x_{\mu,1}(n)$},
	ylabel={\small $x_2(k),\,x_{\mu,2}(n)$},
	ymajorgrids,
	axis background/.style={fill=white},
	legend columns = 5,
	legend entries={ T0, T1, T2, T3, T4, T5, T6},
	legend style={at={(0.05,1.01)},anchor=south west,legend cell align=left,align=left,draw=none,font=\footnotesize,fill opacity=0.85}
	]

\addlegendimage{color=black,densely dashed,line width=1.2pt};	
\addlegendimage{color=black,solid,line width=1.2pt};
\addlegendimage{color=gray5,solid,line width=1.2pt};
\addlegendimage{color=gray1,solid,line width=1.2pt};
\addlegendimage{color=black,densely dotted,line width=1.2pt};
\addlegendimage{color=gray4,densely dashdotted,line width=1.2pt};
\addlegendimage{color=gray1,densely dotted,line width=1.2pt};

\addplot[color=gray4,solid,line width=0.8pt]
table[]{mpc_feasible_polytope.txt};

\addplot[color=gray2,solid,line width=0.8pt]
table[]{mb_mpc_feasible_polytope.txt};

\addplot[color=gray2,solid,line width=0.8pt]
table[]{terminal_ball.txt};

\addplot [thick,color=black,fill=black, line width=0.6pt,only marks,mark=x, mark size=2pt] coordinates {(0.8,0.0)};

\addplot[color=gray1,densely dotted,line width=1.0pt]
table[]{offset_mb_m16_x0_1_iter_3_state_space_closed_loop.txt};

\addplot[color=gray4,densely dashdotted,line width=1.0pt]
table[]{mpc_x0_1_state_space_closed_loop.txt};

\addplot[color=gray1,solid,line width=1.8pt]
table[]{offset_mb_x0_1_iter_0_state_space_closed_loop.txt};

\addplot[color=gray5,solid,line width=0.8pt]
table[]{mb_x0_1_buffer_state_space_closed_loop.txt};

\addplot[color=black,densely dotted ,line width=1.0pt]
table[]{offset_mb_x0_1_iter_3_state_space_closed_loop.txt};

\addplot[color=black,densely dashed,line width=1.0pt]
table[]{mb_x0_1_open_loop_run_no_1.txt};

\addplot[color=black,solid,line width=0.8pt]
table[]{mb_x0_1_state_space_closed_loop.txt};


\node (source) at(0.0,0.6){\scriptsize \textcolor{black}{$\bullet\approx\feasibleStateSpaceMB$}};
\node (source) at(0.01,0.45){\scriptsize \textcolor{black}{$(M=2)$}};

\node (source) at(-0.03,0.95){\scriptsize \textcolor{black}{$\bullet=\constrainedStateSpace$}};

\node (source) at(0.6,-0.95){\scriptsize \textcolor{black}{$\approx\feasibleStateSpace$}};
\node (destination) at(0.35,-0.8){};
\draw[->](source)--(destination);

\node (source) at(0.17,0.20){\scriptsize \textcolor{gray3}{$\terminalLevelSet{\pi}$}};

\end{axis}

% First plot in plot 

\begin{axis}[%
	width=0.25\figurewidth,
	height=0.25\figureheight,
	/pgf/number format/use comma,
	axis y line = left,
	axis x line = bottom,
	at={(0.60\figurewidth,0.55\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\tiny},
	xmin=1,
	xmax=200,
	xmajorgrids,
	xtick={1,200},
	xticklabels={0,200},
	yticklabels={30,0,},
	ytick={30,0,-1},
	y label style={at={(-0.05,0.5)}},
	x label style={at={(0.5,-0.05)}},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\tiny},
	ymin=-1,
	ymax=30,
	ylabel={\scriptsize{Costs}},
	xlabel={\scriptsize{$n$}},
	line join=round,
	ymajorgrids,
	axis background/.style={fill=white,fill opacity=0.85},
	legend columns = 1,
	legend entries={},
	legend style={at={(0.75,1)},anchor=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
	]
	
	\addplot[color=gray1,densely dotted,line width=1.0pt]
	table[]{offset_mb_m16__x0_1_iter_3_costs.txt};
	
	\addplot[color=gray4,densely dashdotted,line width=1.0pt]
	table[]{mpc_x0_1_costs.txt};
	
	\addplot[color=gray1,solid,line width=1.8pt]
	table[]{offset_mb_x0_1_iter_0_costs.txt};
	
	\addplot[color=gray5,solid,line width=0.8pt]
	table[]{mb_x0_1_buffer_costs.txt};
	
	\addplot[color=black,solid,line width=0.8pt]
	table[]{mb_x0_1_costs.txt};
	
	\addplot[color=black,densely dotted,line width=1.0pt]
	table[]{offset_mb_x0_1_iter_3_costs.txt};
	

	
\end{axis}

% Second plot in plot

\begin{axis}[%
	width=0.25\figurewidth,
	height=0.25\figureheight,
	axis y line = left,
	axis x line = bottom,
	at={(0.11\figurewidth,0.55\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\tiny},
	xmin=-0.05,
	xmax=0.05,
	xmajorgrids,
	xtick={-0.05,0,0.05},
	xticklabels={-0.05,,0.05},
	yticklabels={-0.05,,0.05},
	ytick={-0.05,0,0.05},
	y label style={at={(-0.05,0.5)}},
	x label style={at={(0.5,-0.05)}},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\tiny},
	ymin=-0.05,
	ymax=0.05,
	ylabel={\scriptsize{$x_{\mu,2}(n)$}},
	xlabel={\scriptsize{$x_{\mu,1}(n)$}},
	line join=round,
	scaled ticks=false,
	ymajorgrids,
	axis background/.style={fill=white,fill opacity=0.85},
	legend columns = 1,
	legend entries={},
	legend style={at={(0.75,1)},anchor=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
	]
	
	\addplot[color=gray2,solid,line width=0.8pt]
	table[]{terminal_ball.txt};
	
	\addplot[color=gray1,densely dotted,line width=1.0pt]
	table[]{offset_mb_m16_x0_1_iter_3_state_space_closed_loop.txt};
	
	\addplot[color=gray4,densely dashdotted,line width=1.0pt]
	table[]{mpc_x0_1_state_space_closed_loop.txt};
	
	\addplot[color=gray1,solid,line width=1.8pt]
	table[]{offset_mb_x0_1_iter_0_state_space_closed_loop.txt};
	
	\addplot[color=gray5,solid,line width=0.8pt]
	table[]{mb_x0_1_buffer_state_space_closed_loop.txt};
	
	\addplot[color=black,densely dotted,line width=1.0pt]
	table[]{offset_mb_x0_1_iter_3_state_space_closed_loop.txt};
	
	\addplot[color=black,densely dashed,line width=0.8pt]
	table[]{mb_x0_1_open_loop_run_no_1.txt};
	
	\addplot[color=black,solid,line width=1.0pt]
	table[]{mb_x0_1_state_space_closed_loop.txt};
	
\end{axis}

% Third plot in plot 

\begin{axis}[%
	width=0.25\figurewidth,
	height=0.25\figureheight,
	/pgf/number format/use comma,
	axis y line = left,
	axis x line = bottom,
	at={(0.11\figurewidth,0.06\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\tiny},
	xmin=1,
	xmax=150,
	xmajorgrids,
	xtick={1,150},
	xticklabels={0,150},
	yticklabels={,1,0.6},
	ytick={1.05,1,0.6},
	y label style={at={(-0.05,0.5)}},
	x label style={at={(0.5,-0.05)}},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\tiny},
	ymin=0.6,
	ymax=1.05,
	ylabel={\scriptsize{$\lambda_3$}},
	xlabel={\scriptsize{$n$}},
	line join=round,
	ymajorgrids,
	axis background/.style={fill=white,fill opacity=0.85},
	legend columns = 1,
	legend entries={},
	legend style={at={(0.75,1)},anchor=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
	]
	
	\addplot[color=gray1,densely dotted,line width=0.8pt]
	table[]{lambda_i3_m16.txt};
	
	\addplot[color=black,densely dotted,line width=0.8pt]
	table[]{lambda_i3_m2.txt};
	
\end{axis}

\end{tikzpicture}%

